Esophageal Tumor Segmentation in CT Images using Dilated Dense Attention Unet (DDAUnet)

Manual or automatic delineation of the esophageal tumor in CT images is known to be very challenging. This is due to the low contrast between the tumor and adjacent tissues, the anatomical variation of the esophagus, as well as the occasional presence of foreign bodies (e.g. feeding tubes). Physicians therefore usually exploit additional knowledge such as endoscopic findings, clinical history, additional imaging modalities like PET scans. Achieving his additional information is time-consuming, while the results are error-prone and might lead to non-deterministic results. In this paper we aim to investigate if and to what extent a simplified clinical workflow based on CT alone, allows one to automatically segment the esophageal tumor with sufficient quality. For this purpose, we present a fully automatic end-to-end esophageal tumor segmentation method based on convolutional neural networks (CNNs). The proposed network, called Dilated Dense Attention Unet (DDAUnet), leverages spatial and channel attention gates in each dense block to selectively concentrate on determinant feature maps and regions. Dilated convolutional layers are used to manage GPU memory and increase the network receptive field. We collected a dataset of 792 scans from 288 distinct patients including varying anatomies with \mbox{air pockets}, feeding tubes and proximal tumors. Repeatability and reproducibility studies were conducted for three distinct splits of training and validation sets. The proposed network achieved a $\mathrm{DSC}$ value of $0.79 \pm 0.20$, a mean surface distance of $5.4 \pm 20.2mm$ and $95\%$ Hausdorff distance of $14.7 \pm 25.0mm$ for 287 test scans, demonstrating promising results with a simplified clinical workflow based on CT alone. Our code is publicly available via \url{https://github.com/yousefis/DenseUnet_Esophagus_Segmentation}.

==> variety_cases/vary_case.tex <==
% \begin{figure*}[!tb]
% \centering
% \setlength\extrarowheight{-3pt}
\begin{tabular}{cccc}
    {\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/LAKL-1.png}\put (-15,7) {\color{yellow}(a)}};
    \node at (a.north west)
    [
    anchor=center,
    xshift=8mm,
    yshift=-19mm
    ]
    {
        \includegraphics[width=16mm]{./variety_cases/1.png}
    };
    \end{tikzpicture}}
    
    &{\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/TEST010-1.png}\put (-15,7) {\color{yellow}(b)}};
    \node at (a.north west)
    [
    anchor=center,
    xshift=8mm,
    yshift=-19mm
    ]
    {
        \includegraphics[width=16mm]{./variety_cases/2.png}
    };
    \end{tikzpicture}}
    &
    {\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/TEST034_haital_herina.png}\put (-15,7) {\color{yellow}(c)}};
    \node at (a.north west)
    [
    anchor=center,
    xshift=8mm,
    yshift=-19mm
    ]
    {
        \includegraphics[width=16mm]{./variety_cases/3.png}
    };
    \end{tikzpicture}} 
    &
    {\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/a1.png}\put (-15,7) {\color{yellow}(d)}};
    \end{tikzpicture}}
    \\
     {\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/a2.png}\put (-15,7) {\color{yellow}(e)}};
    \end{tikzpicture}}
    &
    {\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/TEST022-1.png}\put (-15,7) {\color{yellow}(f)}};
    \end{tikzpicture}}
    &
     {\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/a3.png}};
    \end{tikzpicture}\put (-15,7) {\color{yellow}(g)}}
    &
     {\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/a4.png}};
    \end{tikzpicture}\put (-15,7) {\color{yellow}(h)}}
    \\
    {\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/LBAL-1.png}};
    \end{tikzpicture}\put (-15,7) {\color{yellow}(i)}}
    &{\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/a5.png}};
    \end{tikzpicture}\put (-15,7) {\color{yellow}(j)}}&
     {\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/a6.png}};
    \end{tikzpicture}\put (-15,7) {\color{yellow}(k)}}
    &
     {\begin{tikzpicture}
    \node(a){\includegraphics[width=40mm,height=27mm]{./variety_cases/TEST078-1.png}};
    \end{tikzpicture}\put (-15,7) {\color{yellow}(l)}}
\end{tabular}
%  \caption{Varieties of shape and location of tumor, green contours show the manual delineation of the GTVs, (a) normal junction of esophagus and stomach, (e) hiatal hernia (type I): migration of oesophagogastric junction through the gap in the cephalad direction, (i) hiatal hernia (type II): migration of oesophagogastric junction in chest.
%  (b) proximal tumor including an air pocket and feeding tube, (c) proximal tumor including an air pocket, (d) tumor including an air pocket, (f,g) junction tumor (extension of tumor into the stomach) including an air pocket, (h) tumor including an air pocket and feeding tube, (j) relocation of esophagus to the left of aorta, (k) a variety in the shape of tumor, (l) junction tumor including an air pocket.}\label{fig:}
% \end{figure*}

